Using Household Grants to Benchmark the Cost Effectiveness of a USAID Workforce Readiness Program

We use a randomized experiment to compare a workforce training program to cash transfers in Rwanda. Conducted in a sample of poor and underemployed youth, this study measures the impact of the training program not only relative to a control group but relative to the counterfactual of simply disbursing the cost of the program directly to beneficiaries. While the training program was successful in improving a number of core outcomes (productive hours, assets, savings, and subjective well-being), cost-equivalent cash transfers move all these outcomes as well as consumption, income, and wealth. In the head-to-head costing comparison cash proves superior across a number of economic outcomes, while training outperforms cash only in the production of business knowledge. We find little evidence of complementarity between human and physical capital interventions, and no signs of heterogeneity or spillover effects.

==> figures/timeline.tex <==
%!TEX root=./../HugukaDukore.tex
	\definecolor{gdgreen}{RGB}{144,238,144}
	\definecolor{hdblue}{RGB}{135,206,250}
	\definecolor{ipagrey}{RGB}{245,245,220}

	\newcommand\tikzunits{1.7}

	\begin{tikzpicture}[scale=\tikzunits,shorten >=1pt,semithick] %,->,>=stealth'
	% \node[vertex] (start) at (0,0) ;
	% \node[vertex] (finish) at (4,0) ;


	%  Basic timeline
	\draw[thick,->] (0,0) -- (22,0);
	\foreach \x in {0,...,21} 
		\draw[thin] (\x,-0.25) -- (\x,0.25) ;
	\draw (0,0.25) node[draw=none,anchor=south] {2017};
	\draw (0,-0.25)  node[draw=none,anchor=north] {Nov};
	\draw (1,-0.25)  node[draw=none,anchor=north] {Dec};
	\draw (2,0.25) node[draw=none,anchor=south] {2018};
	\draw (2,-0.25)  node[draw=none,anchor=north] {Jan};
	\draw (3,-0.25)  node[draw=none,anchor=north] {Feb};
	\draw (4,-0.25)  node[draw=none,anchor=north] {Mar};
	\draw (5,-0.25)  node[draw=none,anchor=north] {Apr};
	\draw (6,-0.25)  node[draw=none,anchor=north] {May};
	\draw (7,-0.25)  node[draw=none,anchor=north] {Jun};
	\draw (8,-0.25)  node[draw=none,anchor=north] {Jul};
	\draw (9,-0.25)  node[draw=none,anchor=north] {Aug};
	\draw (10,-0.25)  node[draw=none,anchor=north] {Sep};
	\draw (11,-0.25)  node[draw=none,anchor=north] {Oct};
	\draw (12,-0.25)  node[draw=none,anchor=north] {Nov};
	\draw (13,-0.25)  node[draw=none,anchor=north] {Dec};
	\draw (14,0.25) node[draw=none,anchor=south] {2019};
	\draw (14,-0.25)  node[draw=none,anchor=north] {Jan};
	\draw (15,-0.25)  node[draw=none,anchor=north] {Feb};
	\draw (16,-0.25)  node[draw=none,anchor=north] {Mar};
	\draw (17,-0.25)  node[draw=none,anchor=north] {Apr};
	\draw (18,-0.25)  node[draw=none,anchor=north] {May};
	\draw (19,-0.25)  node[draw=none,anchor=north] {Jun};
	\draw (20,-0.25)  node[draw=none,anchor=north] {Jul};
	\draw (21,-0.25)  node[draw=none,anchor=north] {Aug};

	%  MEASUREMENT
	\draw (-2,1.5) node[draw=none,anchor=north west,minimum height = 0.875*\tikzunits cm] {\emph{\large{Measurement}}} ;
	\draw (0,1.5) node[rectangle,draw=black,anchor=north west,minimum width=2,minimum height=0.375*\tikzunits cm,fill=ipagrey] {
		Tranche I baseline
		};
	\draw (1,1) node[rectangle,draw=black,anchor=north west,minimum width=2,minimum height=0.375*\tikzunits cm,fill=ipagrey] {Tranche II baseline};
	\draw (19,1.5) node[rectangle,draw=black,anchor=north west,minimum width=2,minimum height=0.375*\tikzunits cm,fill=ipagrey] {Tranche I follow-up};
	\draw (20,1) node[rectangle,draw=black,anchor=north west,minimum width=2,minimum height=0.375*\tikzunits cm,fill=ipagrey] {Tranche II follow-up};

	%  Rolling follow-up
	% Nov 18, Dec 18, Feb 19, Mar 19, Apr 19, May 19
	\draw (12,1.5) node[rectangle,draw=black,anchor=north west, minimum width=6*\tikzunits cm,minimum height=0.875*\tikzunits cm,fill=ipagrey] {Rolling phone surveys} ; 

	%  Interventions
	\newcommand\yhdi{-2}  %anchoring height for HD tranche 1
	\newcommand\yhdii{-3}  % anchoring height for HD tranche 2
	\draw (-2,-1) node[draw=none,anchor=north west,minimum height=0.75*\tikzunits cm] {\large{\emph{Cash transfers}}};
	\draw (-2,\yhdi) node[draw=none,anchor=north west,minimum height=0.75*\tikzunits cm] {\large{\emph{HD Tranche I}}};
	\draw (-2,\yhdii) node[draw=none,anchor=north west,minimum height=0.75*\tikzunits cm] {\large{\emph{HD Tranche II}}};

	%  GD 
	\draw (6,-1) node[rectangle,draw=black,anchor=north west, minimum width=12,minimum height=0.75*\tikzunits cm,fill=gdgreen] {Cash transfer 1}; 
	\draw (8,-1) node[rectangle,draw=black,anchor=north west, minimum width=12,minimum height=0.75*\tikzunits cm,fill=gdgreen] {Cash transfer 2}; 

	%  HD 
	\draw (3,\yhdi) node[rectangle,draw=black,anchor=north west, minimum width=2,minimum height=0.75*\tikzunits cm,text width=1.8*\tikzunits cm,align=left,fill=hdblue] {
		Workforce \\ readiness training
		};   
	\draw (4,\yhdii) node[rectangle,draw=black,anchor=north west, minimum width=22,minimum height=0.75*\tikzunits cm,text width=1.8*\tikzunits cm,align=left,fill=hdblue] {
	Workforce  \\ readiness training}; 

	\draw (5,\yhdi) node[rectangle,draw=black,anchor=north west, minimum width=22,minimum height=0.75*\tikzunits cm,text width=3.8*\tikzunits cm,align=left,fill=hdblue] {Skills training/ \\ Be Your Own Boss} ; 
	\draw (6,\yhdii) node[rectangle,draw=black,anchor=north west, minimum width=22,minimum height=0.75*\tikzunits cm,text width=3.8*\tikzunits cm,align=left,fill=hdblue] {Skills training/ \\ Be Your Own Boss} ; 

	\draw (9,\yhdi) node[rectangle,draw=black,anchor=north west, minimum width=22,minimum height=0.75*\tikzunits cm,text width=2.8*\tikzunits cm,align=left,fill=hdblue] {Job placement and coaching} ; 
	\draw (10,\yhdii) node[rectangle,draw=black,anchor=north west, minimum width=22,minimum height=0.75*\tikzunits cm,text width=2.8*\tikzunits cm,align=left,fill=hdblue] {Job placement and coaching} ; 

	\end{tikzpicture}

